ABCoord: An Artificial Bee Colony (ABC)-Based Decentralized Distributed Two-Layer Decision-Making Architecture for the Coordination of AI Agents

Rapid progress in large language models (LLMs) is turning AI agents into multi-agent systems that jointly solve complex tasks, and the architecture that coordinates the agents toward a common goal is gaining fundamental importance in these systems. Since centralized architectures can become bottlenecks as the number of agents grows, whereas distributed architectures incur increasing communication costs, a decentralized coordination architecture that scales with low communication cost is needed. Recently, the structure of the artificial bee colony (ABC) algorithm has been defined for the first time as a two-layer decentralized information-processing and decision-making architecture. ABCoord is built on this proposed architecture. The results show that ABCoord, used for the coordination of AI agents, performs at a level comparable to existing architectures on the BigCodeBench benchmark in the self-test condition, in which the tests are also written by the language model. In the oracle condition, in which the solutions are evaluated with the official tests, the number of solved problems increases considerably.

==> figures/fig_blok.tex <==
% Fig. 2: AI agents and the ABCoord architecture that coordinates them (block diagram)
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=1.5mm]},
  blk/.style={draw, rounded corners=2pt, align=center, inner sep=1.5pt, fill=gray!8, text width=9mm},
  llm/.style={draw=violet!70!black, fill=violet!10, rounded corners=1.5pt, minimum width=9.5mm, minimum height=6mm,
              align=center, inner sep=0.8pt, font=\tiny},
  lay/.style={draw, rounded corners=1.5pt, text width=34mm, align=center, inner sep=1.4pt}]
% --- AI agents ---
\node[llm] (l1) at (0,0) {AI\\agent 1};
\node[llm, right=1.6mm of l1] (l2) {AI\\agent 2};
\node[llm, right=1.6mm of l2] (l3) {AI\\agent 3};
\node[right=0.6mm of l3, font=\footnotesize] (dots) {$\cdots$};
\node[llm, right=0.6mm of dots] (ln) {AI\\agent $n$};
\node[draw=violet!50, rounded corners=5pt, fit=(l1)(ln), inner sep=1.6mm,
  label={[font=\scriptsize\bfseries, anchor=south, inner sep=1pt]north:AI agents}] (agents) {};
% --- ABCoord ---
\node[font=\scriptsize\bfseries, below=8mm of agents.south] (title) {\sys{} coordination architecture};
\node[lay, fill=orange!14, draw=orange!70!black, below=0.8mm of title] (hive)
  {\textbf{Layer 1 -- Hive}\\ strategic information sharing};
\node[lay, fill=blue!8, draw=blue!60!black, below=1.2mm of hive] (field)
  {\textbf{Layer 2 -- Field}\\ operational information sharing\\ and solution development};
\node[draw, very thick, rounded corners=4pt, fit=(title)(hive)(field), inner sep=1.4mm] (abc) {};
% --- input / output ---
\node[blk, left=4mm of abc] (task) {Task\\ $T$};
\node[blk, right=4mm of abc] (out) {Solution};
\draw[->, thick] (task) -- (abc);
\draw[->, thick] (abc) -- (out);
% --- fitness layer ---
\node[draw, rounded corners=2pt, fill=green!12, draw=green!40!black, below=4.5mm of abc, align=center, inner sep=1.5pt]
  (fitl) {\textbf{Fitness computation layer} (self-test or oracle)};
% --- arrows ---
\draw[->, thick] ($(abc.north)+(-5mm,0)$) -- node[left, font=\tiny, align=right] {role prompt\\(employed, onlooker, scout)} ($(agents.south)+(-5mm,0)$);
\draw[->, thick] ($(agents.south)+(5mm,0)$) -- node[right, font=\tiny, align=left] {candidate solution\\(LLM edit)} ($(abc.north)+(5mm,0)$);
\draw[->, thick, green!40!black] ($(abc.south)+(-5mm,0)$) -- node[left, font=\tiny] {candidate solution} ($(fitl.north)+(-5mm,0)$);
\draw[->, thick, green!40!black] ($(fitl.north)+(5mm,0)$) -- node[right, font=\tiny] {fitness} ($(abc.south)+(5mm,0)$);
\end{tikzpicture}


==> figures/fig_katman.tex <==
% Fig. 1: two-layer information-processing structure of ABC and the roles of the bees
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=1.5mm]},
  src/.style={draw=blue!60!black, fill=blue!8, rounded corners=1.5pt, minimum width=13mm, minimum height=7mm},
  role/.style={anchor=north west, align=left, text width=84mm, inner sep=0.6pt, font=\footnotesize}]
% --- Layer 1: hive ---
\node[draw=orange!70!black, fill=orange!14, rounded corners=2pt, minimum width=20mm, minimum height=8mm, align=center,
  font=\footnotesize] (hive) at (-6mm,0) {Dance};
\node[anchor=south, font=\scriptsize\bfseries, inner sep=1pt] at (hive.north) {Hive};
\node[anchor=west, align=left, text=orange!50!black] at ($(hive.east)+(2.5mm,0)$)
  {\textbf{Layer 1} -- strategic,\\ direct information sharing};
% --- Layer 2: field (sources) ---
\node[src] (s1) at (-30mm,-21mm) {};
\node[src] (s2) at (-21mm,-18mm) {};
\node[src] (s3) at (-16mm,-24mm) {};
\node[font=\footnotesize] (dd) at (-2mm,-21mm) {$\cdots$};
\node[src] (sn) at (13mm,-21mm) {};
\foreach \s/\t in {s1/1, s2/2, s3/3, sn/N} {\node[font=\footnotesize\bfseries, text=blue!50!black] at (\s) {\t};}
\draw[densely dashed, blue!40, rounded corners=4pt] ($(s1.west)+(-1.5mm,7.5mm)$) rectangle ($(sn.east)+(1.5mm,-7mm)$);
\node[anchor=west, align=left, font=\scriptsize\bfseries, inner sep=1pt] at ($(sn.east)+(3mm,0)$) {Floral\\ regions};
\node[anchor=north, align=center, text=blue!50!black] at (-8mm,-29.5mm)
  {\textbf{Layer 2} -- operational area, stigmergic information sharing\\ and solution development field};
% --- bidirectional arrows with the bees ---
\draw[<->, thick] ($(hive.south)+(-8mm,0)$) -- (s1.north);
\draw[<->, thick] ($(hive.south)+(-3mm,0)$) -- (s2.north);
\draw[<->, thick] ($(hive.south)+(7mm,0)$) -- (sn.north);
% bee names next to the arrows (left of the left arrow)
\node[anchor=north east, align=left, inner sep=0pt] at (-25.5mm,-0.5mm) {\textbf{Bees}\\ employed bee\\ onlooker bee\\ scout bee};
% --- roles ---
\node[role] (r1) at (-41mm,-37.5mm) {An \textbf{employed bee} makes a small LLM edit on its own source (solution); if the edit has
  higher fitness, it accepts the edit and shares the fitness of the source in the hive.};
\node[role, below=0.6mm of r1.south west, anchor=north west] (r2) {An \textbf{onlooker bee} selects a source by the roulette
  wheel method according to the fitness values shared in the hive and makes an edit as in the employed bee phase.};
\node[role, below=0.6mm of r2.south west, anchor=north west] (r3) {An employed bee whose source's trial counter exceeds the limit
  abandons the source, becomes a \textbf{scout bee} and discovers an entirely new solution.};
\node[role, below=0.6mm of r3.south west, anchor=north west] (r4) {If the bees cannot improve a source, they increment its trial
  counter by one, that is, they leave a \textbf{trace} at the source.};
\end{tikzpicture}

